How to Accurately Extract the Running Coupling of QCD from Lattice Potential Data

By (a) using an expression for the LATTICE potential of QCD in terms of a CONTINUUM running coupling and (b) globally parameterizing this coupling to interpolate between 2- (or higher-) loop QCD in the UV and the flux tube prediction in the IR, we can perfectly fit lattice data for the potential down to ONE lattice spacing and at the same time extract the running coupling to high precision. This allows us to quantitatively check the accuracy of 2-loop evolution, compare with the Lepage-Mackenzie estimate of the coupling extracted from the plaquette, and determine the scale $r_0$ ten times more accurately than previously possible. For pure SU(3) we find that the coupling scales on the percent level for $\beta \geq 6$.

==> (inline-0) <==
\begin{picture}(874,590)(60,160)
\begin{picture}(874,550)(60,180)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(110,525){\makebox(0,0)[l]{\shortstack{$a V_{a^2}({\bf r})$}}}
\put(515,80){\makebox(0,0)[l]{\shortstack{$r/a$}}}
\put(264,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,192){\makebox(0,0)[r]{0.4}}
\put(790,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,417){\makebox(0,0)[r]{0.6}}
\put(790,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,641){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,641){\makebox(0,0)[r]{0.8}}
\put(790,641){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(296,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(296,113){\makebox(0,0){1}}
\put(296,655){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(457,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(457,113){\makebox(0,0){2}}
\put(457,655){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(617,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(617,113){\makebox(0,0){3}}
\put(617,655){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,113){\makebox(0,0){4}}
\put(778,655){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{131.531pt}{0.350pt}}
\put(810,158){\rule[-0.175pt]{0.350pt}{124.545pt}}
\put(264,675){\rule[-0.175pt]{131.531pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{124.545pt}}
\put(682,282){\makebox(0,0)[r]{MC}}
\put(726,282){\circle{12}}
\put(296,204){\circle{12}}
\put(363,335){\circle{12}}
\put(414,399){\circle{12}}
\put(457,415){\circle{12}}
\put(495,455){\circle{12}}
\put(529,482){\circle{12}}
\put(590,520){\circle{12}}
\put(617,529){\circle{12}}
\put(617,537){\circle{12}}
\put(692,579){\circle{12}}
\put(778,616){\circle{12}}
\put(704,282){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(704,272){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(770,272){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(296,204){\usebox{\plotpoint}}
\put(286,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(286,205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(363,334){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,334){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(353,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(414,397){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(404,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(404,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,414){\usebox{\plotpoint}}
\put(447,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(495,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,454){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,456){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(529,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(519,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(590,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(580,519){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(580,522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(617,528){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(607,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(617,536){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(607,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(692,576){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(682,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(682,582){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,614){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(768,614){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,618){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(682,237){\makebox(0,0)[r]{Fit}}
\put(704,237){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(282,158){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(283,161){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(284,164){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(285,167){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(286,171){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(287,174){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(288,177){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(289,181){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(290,184){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(291,187){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(292,190){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(293,194){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(294,197){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(295,200){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(296,204){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(297,205){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(298,207){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(299,209){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(300,211){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(301,213){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(302,215){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(303,217){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(304,219){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(305,221){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(306,223){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(307,225){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(308,227){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(309,229){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(310,231){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(311,233){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(312,235){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(313,237){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(314,239){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(315,241){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(316,243){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(317,245){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(318,247){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(319,249){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(320,251){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(321,253){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(322,255){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(323,257){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(324,259){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(325,261){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(326,263){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(327,265){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(328,267){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(329,269){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(330,270){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(331,272){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(332,274){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(333,276){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(334,278){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(335,280){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(336,282){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(337,284){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(338,286){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(339,288){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(340,290){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(341,292){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(342,294){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(343,296){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(344,298){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(345,300){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(346,302){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(347,304){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(348,306){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(349,308){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(350,310){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(351,312){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(352,314){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(353,316){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(354,318){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(355,320){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(356,322){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(357,324){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(358,326){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(359,328){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(360,330){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(361,332){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(362,334){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(363,336){\usebox{\plotpoint}}
\put(364,337){\usebox{\plotpoint}}
\put(365,338){\usebox{\plotpoint}}
\put(366,339){\usebox{\plotpoint}}
\put(367,340){\usebox{\plotpoint}}
\put(368,342){\usebox{\plotpoint}}
\put(369,343){\usebox{\plotpoint}}
\put(370,344){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,346){\usebox{\plotpoint}}
\put(373,348){\usebox{\plotpoint}}
\put(374,349){\usebox{\plotpoint}}
\put(375,350){\usebox{\plotpoint}}
\put(376,351){\usebox{\plotpoint}}
\put(377,353){\usebox{\plotpoint}}
\put(378,354){\usebox{\plotpoint}}
\put(379,355){\usebox{\plotpoint}}
\put(380,356){\usebox{\plotpoint}}
\put(381,357){\usebox{\plotpoint}}
\put(382,359){\usebox{\plotpoint}}
\put(383,360){\usebox{\plotpoint}}
\put(384,361){\usebox{\plotpoint}}
\put(385,362){\usebox{\plotpoint}}
\put(386,363){\usebox{\plotpoint}}
\put(387,365){\usebox{\plotpoint}}
\put(388,366){\usebox{\plotpoint}}
\put(389,367){\usebox{\plotpoint}}
\put(390,368){\usebox{\plotpoint}}
\put(391,370){\usebox{\plotpoint}}
\put(392,371){\usebox{\plotpoint}}
\put(393,372){\usebox{\plotpoint}}
\put(394,373){\usebox{\plotpoint}}
\put(395,374){\usebox{\plotpoint}}
\put(396,376){\usebox{\plotpoint}}
\put(397,377){\usebox{\plotpoint}}
\put(398,378){\usebox{\plotpoint}}
\put(399,379){\usebox{\plotpoint}}
\put(400,380){\usebox{\plotpoint}}
\put(401,382){\usebox{\plotpoint}}
\put(402,383){\usebox{\plotpoint}}
\put(403,384){\usebox{\plotpoint}}
\put(404,385){\usebox{\plotpoint}}
\put(405,387){\usebox{\plotpoint}}
\put(406,388){\usebox{\plotpoint}}
\put(407,389){\usebox{\plotpoint}}
\put(408,390){\usebox{\plotpoint}}
\put(409,391){\usebox{\plotpoint}}
\put(410,393){\usebox{\plotpoint}}
\put(411,394){\usebox{\plotpoint}}
\put(412,395){\usebox{\plotpoint}}
\put(413,396){\usebox{\plotpoint}}
\put(414,398){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(416,399){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(419,400){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(422,401){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(424,402){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(427,403){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(430,404){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(432,405){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(435,406){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(438,407){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(440,408){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(443,409){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(446,410){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(448,411){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(451,412){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(454,413){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(457,414){\usebox{\plotpoint}}
\put(458,415){\usebox{\plotpoint}}
\put(459,416){\usebox{\plotpoint}}
\put(460,417){\usebox{\plotpoint}}
\put(461,418){\usebox{\plotpoint}}
\put(462,419){\usebox{\plotpoint}}
\put(463,420){\usebox{\plotpoint}}
\put(464,421){\usebox{\plotpoint}}
\put(465,422){\usebox{\plotpoint}}
\put(466,423){\usebox{\plotpoint}}
\put(467,424){\usebox{\plotpoint}}
\put(468,425){\usebox{\plotpoint}}
\put(469,426){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,429){\usebox{\plotpoint}}
\put(472,430){\usebox{\plotpoint}}
\put(473,431){\usebox{\plotpoint}}
\put(474,432){\usebox{\plotpoint}}
\put(475,433){\usebox{\plotpoint}}
\put(476,434){\usebox{\plotpoint}}
\put(477,435){\usebox{\plotpoint}}
\put(478,436){\usebox{\plotpoint}}
\put(479,437){\usebox{\plotpoint}}
\put(480,438){\usebox{\plotpoint}}
\put(481,439){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,442){\usebox{\plotpoint}}
\put(484,443){\usebox{\plotpoint}}
\put(485,444){\usebox{\plotpoint}}
\put(486,445){\usebox{\plotpoint}}
\put(487,446){\usebox{\plotpoint}}
\put(488,447){\usebox{\plotpoint}}
\put(489,448){\usebox{\plotpoint}}
\put(490,449){\usebox{\plotpoint}}
\put(491,450){\usebox{\plotpoint}}
\put(492,451){\usebox{\plotpoint}}
\put(493,452){\usebox{\plotpoint}}
\put(494,453){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(496,456){\usebox{\plotpoint}}
\put(497,457){\usebox{\plotpoint}}
\put(498,458){\usebox{\plotpoint}}
\put(499,459){\usebox{\plotpoint}}
\put(501,460){\usebox{\plotpoint}}
\put(502,461){\usebox{\plotpoint}}
\put(503,462){\usebox{\plotpoint}}
\put(504,463){\usebox{\plotpoint}}
\put(505,464){\usebox{\plotpoint}}
\put(507,465){\usebox{\plotpoint}}
\put(508,466){\usebox{\plotpoint}}
\put(509,467){\usebox{\plotpoint}}
\put(510,468){\usebox{\plotpoint}}
\put(512,469){\usebox{\plotpoint}}
\put(513,470){\usebox{\plotpoint}}
\put(514,471){\usebox{\plotpoint}}
\put(515,472){\usebox{\plotpoint}}
\put(516,473){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(519,475){\usebox{\plotpoint}}
\put(520,476){\usebox{\plotpoint}}
\put(521,477){\usebox{\plotpoint}}
\put(522,478){\usebox{\plotpoint}}
\put(524,479){\usebox{\plotpoint}}
\put(525,480){\usebox{\plotpoint}}
\put(526,481){\usebox{\plotpoint}}
\put(527,482){\usebox{\plotpoint}}
\put(529,483){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(530,484){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(532,485){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(534,486){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(535,487){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(537,488){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(539,489){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(540,490){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(542,491){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(544,492){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(545,493){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(547,494){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(549,495){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(551,496){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(552,497){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(554,498){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(556,499){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(557,500){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(559,501){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(561,502){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(562,503){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(564,504){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(566,505){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(567,506){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(569,507){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(571,508){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(573,509){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(574,510){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(576,511){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(578,512){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(579,513){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(581,514){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(583,515){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(584,516){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(586,517){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(588,518){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(590,519){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(592,520){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(594,521){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(597,522){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(599,523){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(602,524){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(604,525){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(607,526){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(609,527){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(612,528){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(614,529){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(616,530){\usebox{\plotpoint}}
\put(617,530){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(617,537){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(618,538){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(620,539){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(622,540){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(624,541){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(626,542){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(628,543){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(630,544){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(632,545){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(633,546){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(635,547){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(637,548){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(639,549){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(641,550){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(643,551){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(645,552){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(647,553){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(648,554){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(650,555){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(652,556){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(654,557){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(656,558){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(658,559){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(660,560){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(662,561){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(663,562){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(665,563){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(667,564){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(669,565){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(671,566){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(673,567){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(675,568){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(677,569){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(678,570){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(680,571){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(682,572){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(684,573){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(686,574){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(688,575){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(690,576){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(692,577){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(694,578){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(696,579){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(698,580){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(701,581){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(703,582){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(705,583){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(707,584){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(710,585){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(712,586){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(714,587){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(716,588){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(719,589){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(721,590){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(723,591){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(725,592){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(728,593){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(730,594){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(732,595){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(735,596){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(737,597){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(739,598){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(741,599){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(744,600){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(746,601){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(748,602){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(750,603){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(753,604){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(755,605){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(757,606){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(759,607){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(762,608){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(764,609){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(766,610){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(768,611){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(771,612){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(773,613){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(775,614){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(778,615){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(779,616){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(781,617){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(783,618){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(785,619){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(787,620){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(789,621){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(791,622){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(793,623){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(794,624){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(796,625){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(798,626){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(800,627){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(802,628){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(804,629){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(806,630){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(808,631){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(809,632){\usebox{\plotpoint}}
\put(282,158){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(283,161){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(284,164){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(285,167){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(286,171){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(287,174){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(288,177){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(289,181){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(290,184){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(291,187){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(292,190){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(293,194){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(294,197){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(295,200){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(296,204){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(297,205){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(298,207){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(299,209){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(300,211){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(301,213){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(302,215){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(303,217){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(304,219){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(305,221){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(306,223){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(307,225){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(308,227){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(309,229){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(310,231){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(311,233){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(312,235){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(313,237){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(314,239){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(315,241){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(316,243){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(317,245){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(318,247){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(319,249){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(320,251){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(321,253){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(322,255){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(323,257){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(324,259){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(325,261){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(326,263){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(327,265){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(328,267){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(329,269){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(330,270){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(331,272){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(332,274){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(333,276){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(334,278){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(335,280){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(336,282){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(337,284){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(338,286){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(339,288){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(340,290){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(341,292){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(342,294){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(343,296){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(344,298){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(345,300){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(346,302){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(347,304){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(348,306){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(349,308){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(350,310){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(351,312){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(352,314){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(353,316){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(354,318){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(355,320){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(356,322){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(357,324){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(358,326){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(359,328){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(360,330){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(361,332){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(362,334){\rule[-0.175pt]{0.350pt}{0.475pt}}
\put(363,336){\usebox{\plotpoint}}
\put(364,337){\usebox{\plotpoint}}
\put(365,338){\usebox{\plotpoint}}
\put(366,339){\usebox{\plotpoint}}
\put(367,340){\usebox{\plotpoint}}
\put(368,342){\usebox{\plotpoint}}
\put(369,343){\usebox{\plotpoint}}
\put(370,344){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,346){\usebox{\plotpoint}}
\put(373,348){\usebox{\plotpoint}}
\put(374,349){\usebox{\plotpoint}}
\put(375,350){\usebox{\plotpoint}}
\put(376,351){\usebox{\plotpoint}}
\put(377,353){\usebox{\plotpoint}}
\put(378,354){\usebox{\plotpoint}}
\put(379,355){\usebox{\plotpoint}}
\put(380,356){\usebox{\plotpoint}}
\put(381,357){\usebox{\plotpoint}}
\put(382,359){\usebox{\plotpoint}}
\put(383,360){\usebox{\plotpoint}}
\put(384,361){\usebox{\plotpoint}}
\put(385,362){\usebox{\plotpoint}}
\put(386,363){\usebox{\plotpoint}}
\put(387,365){\usebox{\plotpoint}}
\put(388,366){\usebox{\plotpoint}}
\put(389,367){\usebox{\plotpoint}}
\put(390,368){\usebox{\plotpoint}}
\put(391,370){\usebox{\plotpoint}}
\put(392,371){\usebox{\plotpoint}}
\put(393,372){\usebox{\plotpoint}}
\put(394,373){\usebox{\plotpoint}}
\put(395,374){\usebox{\plotpoint}}
\put(396,376){\usebox{\plotpoint}}
\put(397,377){\usebox{\plotpoint}}
\put(398,378){\usebox{\plotpoint}}
\put(399,379){\usebox{\plotpoint}}
\put(400,380){\usebox{\plotpoint}}
\put(401,382){\usebox{\plotpoint}}
\put(402,383){\usebox{\plotpoint}}
\put(403,384){\usebox{\plotpoint}}
\put(404,385){\usebox{\plotpoint}}
\put(405,387){\usebox{\plotpoint}}
\put(406,388){\usebox{\plotpoint}}
\put(407,389){\usebox{\plotpoint}}
\put(408,390){\usebox{\plotpoint}}
\put(409,391){\usebox{\plotpoint}}
\put(410,393){\usebox{\plotpoint}}
\put(411,394){\usebox{\plotpoint}}
\put(412,395){\usebox{\plotpoint}}
\put(413,396){\usebox{\plotpoint}}
\put(414,398){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(416,399){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(419,400){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(422,401){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(424,402){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(427,403){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(430,404){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(432,405){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(435,406){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(438,407){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(440,408){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(443,409){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(446,410){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(448,411){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(451,412){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(454,413){\rule[-0.175pt]{0.647pt}{0.350pt}}
\put(457,414){\usebox{\plotpoint}}
\put(458,415){\usebox{\plotpoint}}
\put(459,416){\usebox{\plotpoint}}
\put(460,417){\usebox{\plotpoint}}
\put(461,418){\usebox{\plotpoint}}
\put(462,419){\usebox{\plotpoint}}
\put(463,420){\usebox{\plotpoint}}
\put(464,421){\usebox{\plotpoint}}
\put(465,422){\usebox{\plotpoint}}
\put(466,423){\usebox{\plotpoint}}
\put(467,424){\usebox{\plotpoint}}
\put(468,425){\usebox{\plotpoint}}
\put(469,426){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,429){\usebox{\plotpoint}}
\put(472,430){\usebox{\plotpoint}}
\put(473,431){\usebox{\plotpoint}}
\put(474,432){\usebox{\plotpoint}}
\put(475,433){\usebox{\plotpoint}}
\put(476,434){\usebox{\plotpoint}}
\put(477,435){\usebox{\plotpoint}}
\put(478,436){\usebox{\plotpoint}}
\put(479,437){\usebox{\plotpoint}}
\put(480,438){\usebox{\plotpoint}}
\put(481,439){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,442){\usebox{\plotpoint}}
\put(484,443){\usebox{\plotpoint}}
\put(485,444){\usebox{\plotpoint}}
\put(486,445){\usebox{\plotpoint}}
\put(487,446){\usebox{\plotpoint}}
\put(488,447){\usebox{\plotpoint}}
\put(489,448){\usebox{\plotpoint}}
\put(490,449){\usebox{\plotpoint}}
\put(491,450){\usebox{\plotpoint}}
\put(492,451){\usebox{\plotpoint}}
\put(493,452){\usebox{\plotpoint}}
\put(494,453){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(496,456){\usebox{\plotpoint}}
\put(497,457){\usebox{\plotpoint}}
\put(498,458){\usebox{\plotpoint}}
\put(499,459){\usebox{\plotpoint}}
\put(501,460){\usebox{\plotpoint}}
\put(502,461){\usebox{\plotpoint}}
\put(503,462){\usebox{\plotpoint}}
\put(504,463){\usebox{\plotpoint}}
\put(505,464){\usebox{\plotpoint}}
\put(507,465){\usebox{\plotpoint}}
\put(508,466){\usebox{\plotpoint}}
\put(509,467){\usebox{\plotpoint}}
\put(510,468){\usebox{\plotpoint}}
\put(512,469){\usebox{\plotpoint}}
\put(513,470){\usebox{\plotpoint}}
\put(514,471){\usebox{\plotpoint}}
\put(515,472){\usebox{\plotpoint}}
\put(516,473){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(519,475){\usebox{\plotpoint}}
\put(520,476){\usebox{\plotpoint}}
\put(521,477){\usebox{\plotpoint}}
\put(522,478){\usebox{\plotpoint}}
\put(524,479){\usebox{\plotpoint}}
\put(525,480){\usebox{\plotpoint}}
\put(526,481){\usebox{\plotpoint}}
\put(527,482){\usebox{\plotpoint}}
\put(529,483){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(530,484){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(532,485){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(534,486){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(535,487){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(537,488){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(539,489){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(540,490){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(542,491){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(544,492){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(545,493){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(547,494){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(549,495){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(551,496){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(552,497){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(554,498){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(556,499){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(557,500){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(559,501){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(561,502){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(562,503){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(564,504){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(566,505){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(567,506){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(569,507){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(571,508){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(573,509){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(574,510){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(576,511){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(578,512){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(579,513){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(581,514){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(583,515){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(584,516){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(586,517){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(588,518){\rule[-0.175pt]{0.408pt}{0.350pt}}
\put(590,519){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(592,520){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(594,521){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(597,522){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(599,523){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(602,524){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(604,525){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(607,526){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(609,527){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(612,528){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(614,529){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(616,530){\usebox{\plotpoint}}
\put(617,530){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(617,537){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(618,538){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(620,539){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(622,540){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(624,541){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(626,542){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(628,543){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(630,544){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(632,545){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(633,546){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(635,547){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(637,548){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(639,549){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(641,550){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(643,551){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(645,552){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(647,553){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(648,554){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(650,555){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(652,556){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(654,557){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(656,558){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(658,559){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(660,560){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(662,561){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(663,562){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(665,563){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(667,564){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(669,565){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(671,566){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(673,567){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(675,568){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(677,569){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(678,570){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(680,571){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(682,572){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(684,573){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(686,574){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(688,575){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(690,576){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(692,577){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(694,578){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(696,579){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(698,580){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(701,581){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(703,582){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(705,583){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(707,584){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(710,585){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(712,586){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(714,587){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(716,588){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(719,589){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(721,590){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(723,591){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(725,592){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(728,593){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(730,594){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(732,595){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(735,596){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(737,597){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(739,598){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(741,599){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(744,600){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(746,601){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(748,602){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(750,603){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(753,604){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(755,605){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(757,606){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(759,607){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(762,608){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(764,609){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(766,610){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(768,611){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(771,612){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(773,613){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(775,614){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(778,615){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(779,616){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(781,617){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(783,618){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(785,619){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(787,620){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(789,621){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(791,622){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(793,623){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(794,624){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(796,625){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(798,626){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(800,627){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(802,628){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(804,629){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(806,630){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(808,631){\rule[-0.175pt]{0.453pt}{0.350pt}}
\put(809,632){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{lllllll}
\hline
                  \multicolumn{1}{l}{Group}
                & \multicolumn{1}{l}{$n_f$}
                & \multicolumn{1}{c}{$\beta$}
                & \multicolumn{2}{l}{$\aqs$ {}from}
                & \multicolumn{2}{l}{$r_0/a$ {}from} \\
\cline{4-5} \cline{6-7}
      &   &     &
                  \multicolumn{1}{l}{our fit}
                & \multicolumn{1}{l}{$W_{11}$}
                & \multicolumn{1}{l}{our fit}
                & \multicolumn{1}{l}{C$+$L fit} \\
\hline
SU(3) & 0  & 6.0  & 0.1466(19)(8)  & 0.1519(35) & 5.30(1)  & 5.44(26) \\
SU(3) & 0  & 6.4  & 0.1293(7)(7)   & 0.1302(22) & 9.54(3)  & 9.90(54) \\
SU(3) & 0  & 6.8  & 0.1140(2)(4)   & 0.1153(15) & 14.56(5) &          \\
SU(2) & 0  & 2.85 & 0.1687(8)(9) & 0.1712(50) & 19.0(3) & $20.6(14)^\star$\\
SU(3) & 2W & 5.3  & 0.1902(19)(12) & 0.1991(79) & 3.62(1)  & 3.7(2)   \\
SU(3) & 2S & 5.6  & 0.1685(14)(9)  & 0.1788(57) & 5.20(1)  & 5.2(2)   \\
\hline
\multicolumn{7}{l}{The $\aqs$ {}from $W_{11}$ is quoted with error $\aqs^3$.
                   W,~S indicates Wilson,~staggered fermions.}\\
\multicolumn{7}{l}{$\star$ ~{}From simulations using the Schr\"odinger
                   functional coupling $\alp_{{\rm SF}}(q)$,
                   see ref.~\protect\cite{alpSF}.}
\end{tabular*}
\end{table*}

\begin{figure}[htb]
% \framebox[55mm]{\rule[-21mm]{0mm}{43mm}}
% \input{../../../../c++/fgrid/gnuplot/LAT94fig2.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%%% \begin{picture}(1005,906)(0,0)
%  \begin{picture}(1005,720)(120,170)
\begin{picture}(1005,660)(120,180)
%%% \begin{picture}(1005,620)(120,190)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(140,520){\makebox(0,0)[l]{\shortstack{$\alpha(q)$}}}
\put(685,90){\makebox(0,0)[l]{\shortstack{$a q$}}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,184){\makebox(0,0)[r]{$0.1$}}
\put(921,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,530){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,585){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,585){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,631){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,631){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,669){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,669){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,703){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,703){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(931,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,758){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,758){\makebox(0,0)[r]{$1.0$}}
\put(921,758){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(317,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(317,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(358,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(358,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(391,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(391,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(419,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(419,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(444,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(444,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(466,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(466,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(485,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(485,113){\makebox(0,0){$1$}}
\put(485,773){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(612,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(612,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(687,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(687,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(739,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(739,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(780,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(780,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(814,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(814,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(842,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(842,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(867,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(867,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(888,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(888,783){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(908,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(908,113){\makebox(0,0){$10$}}
\put(908,773){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{163.089pt}{0.350pt}}
\put(941,158){\rule[-0.175pt]{0.350pt}{152.971pt}}
\put(264,793){\rule[-0.175pt]{163.089pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{152.971pt}}
\put(330,593){\circle{12}}
\put(404,536){\circle{12}}
\put(445,479){\circle{12}}
\put(480,443){\circle{12}}
\put(497,435){\circle{12}}
\put(501,402){\circle{12}}
\put(502,415){\circle{12}}
\put(650,336){\circle{12}}
\put(657,327){\circle{12}}
\put(664,319){\circle{12}}
\put(687,304){\circle{12}}
\put(691,300){\circle{12}}
\put(710,288){\circle{12}}
\put(330,516){\rule[-0.175pt]{0.350pt}{32.521pt}}
\put(320,516){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,651){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(404,490){\rule[-0.175pt]{0.350pt}{20.476pt}}
\put(394,490){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(394,575){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(445,451){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(435,451){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(435,504){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(480,422){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(470,422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(470,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(497,415){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(487,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(487,453){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(501,387){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(491,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(491,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(502,399){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(492,399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(492,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(650,327){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(640,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(640,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(657,319){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(647,319){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(647,334){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(664,312){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(654,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(654,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(687,297){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(677,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(677,310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(691,294){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(681,294){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(681,306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(710,283){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(700,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,294){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,761){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(265,759){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(266,757){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(267,755){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(268,753){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(269,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,749){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,747){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,745){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,743){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(274,741){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(276,737){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(277,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(278,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,729){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,727){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,721){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,719){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(286,717){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,715){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,710){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(290,708){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(291,706){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(292,704){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(293,702){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(294,700){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(295,698){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(296,696){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(297,694){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(298,692){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(299,690){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(300,688){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(301,686){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(302,684){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(303,682){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(304,680){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(305,678){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(306,676){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(307,674){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(308,672){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(309,671){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(310,669){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(311,667){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(312,665){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(313,663){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(314,661){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(315,659){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(316,657){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(317,655){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(318,653){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(319,652){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(320,650){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(321,648){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(322,646){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(323,645){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(324,643){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(325,641){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(326,639){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(327,638){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(328,636){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(329,634){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(330,633){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(331,631){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(332,629){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(333,627){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(334,626){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(335,624){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(336,622){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(337,620){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(338,619){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(339,617){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(340,615){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(341,614){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(342,612){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(343,610){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(344,608){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(345,606){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(346,605){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(347,603){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(348,601){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(349,599){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(350,597){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(351,596){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(352,594){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(353,592){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(354,591){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(355,589){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(356,588){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(357,586){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(358,585){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(359,583){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(360,582){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(361,580){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(362,579){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(363,577){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(364,576){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(365,574){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(366,573){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(367,571){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(368,570){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(369,568){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(370,567){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(371,565){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(372,564){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(373,563){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(374,561){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(375,559){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(376,558){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(377,556){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(378,555){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(379,553){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(380,551){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(381,550){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(382,548){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(383,547){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(384,545){\usebox{\plotpoint}}
\put(385,544){\usebox{\plotpoint}}
\put(386,542){\usebox{\plotpoint}}
\put(387,541){\usebox{\plotpoint}}
\put(388,540){\usebox{\plotpoint}}
\put(389,538){\usebox{\plotpoint}}
\put(390,537){\usebox{\plotpoint}}
\put(391,536){\usebox{\plotpoint}}
\put(392,534){\usebox{\plotpoint}}
\put(393,533){\usebox{\plotpoint}}
\put(394,532){\usebox{\plotpoint}}
\put(395,530){\usebox{\plotpoint}}
\put(396,529){\usebox{\plotpoint}}
\put(397,527){\usebox{\plotpoint}}
\put(398,526){\usebox{\plotpoint}}
\put(399,525){\usebox{\plotpoint}}
\put(400,523){\usebox{\plotpoint}}
\put(401,522){\usebox{\plotpoint}}
\put(402,521){\usebox{\plotpoint}}
\put(403,519){\usebox{\plotpoint}}
\put(404,518){\usebox{\plotpoint}}
\put(405,517){\usebox{\plotpoint}}
\put(406,515){\usebox{\plotpoint}}
\put(407,514){\usebox{\plotpoint}}
\put(408,512){\usebox{\plotpoint}}
\put(409,511){\usebox{\plotpoint}}
\put(410,509){\usebox{\plotpoint}}
\put(411,508){\usebox{\plotpoint}}
\put(412,507){\usebox{\plotpoint}}
\put(413,505){\usebox{\plotpoint}}
\put(414,504){\usebox{\plotpoint}}
\put(415,503){\usebox{\plotpoint}}
\put(416,501){\usebox{\plotpoint}}
\put(417,500){\usebox{\plotpoint}}
\put(418,499){\usebox{\plotpoint}}
\put(419,498){\usebox{\plotpoint}}
\put(420,497){\usebox{\plotpoint}}
\put(421,495){\usebox{\plotpoint}}
\put(422,494){\usebox{\plotpoint}}
\put(423,493){\usebox{\plotpoint}}
\put(424,492){\usebox{\plotpoint}}
\put(425,491){\usebox{\plotpoint}}
\put(426,490){\usebox{\plotpoint}}
\put(427,488){\usebox{\plotpoint}}
\put(428,487){\usebox{\plotpoint}}
\put(429,486){\usebox{\plotpoint}}
\put(430,485){\usebox{\plotpoint}}
\put(431,484){\usebox{\plotpoint}}
\put(432,482){\usebox{\plotpoint}}
\put(433,481){\usebox{\plotpoint}}
\put(434,480){\usebox{\plotpoint}}
\put(435,479){\usebox{\plotpoint}}
\put(436,478){\usebox{\plotpoint}}
\put(437,477){\usebox{\plotpoint}}
\put(438,475){\usebox{\plotpoint}}
\put(439,474){\usebox{\plotpoint}}
\put(440,473){\usebox{\plotpoint}}
\put(441,471){\usebox{\plotpoint}}
\put(442,470){\usebox{\plotpoint}}
\put(443,469){\usebox{\plotpoint}}
\put(444,467){\usebox{\plotpoint}}
\put(445,466){\usebox{\plotpoint}}
\put(446,465){\usebox{\plotpoint}}
\put(447,464){\usebox{\plotpoint}}
\put(448,462){\usebox{\plotpoint}}
\put(449,461){\usebox{\plotpoint}}
\put(450,460){\usebox{\plotpoint}}
\put(451,459){\usebox{\plotpoint}}
\put(452,458){\usebox{\plotpoint}}
\put(453,457){\usebox{\plotpoint}}
\put(454,456){\usebox{\plotpoint}}
\put(455,455){\usebox{\plotpoint}}
\put(456,454){\usebox{\plotpoint}}
\put(457,453){\usebox{\plotpoint}}
\put(458,452){\usebox{\plotpoint}}
\put(459,450){\usebox{\plotpoint}}
\put(460,449){\usebox{\plotpoint}}
\put(461,448){\usebox{\plotpoint}}
\put(462,447){\usebox{\plotpoint}}
\put(463,446){\usebox{\plotpoint}}
\put(464,445){\usebox{\plotpoint}}
\put(465,444){\usebox{\plotpoint}}
\put(466,443){\usebox{\plotpoint}}
\put(467,442){\usebox{\plotpoint}}
\put(468,441){\usebox{\plotpoint}}
\put(469,441){\usebox{\plotpoint}}
\put(470,440){\usebox{\plotpoint}}
\put(471,439){\usebox{\plotpoint}}
\put(472,438){\usebox{\plotpoint}}
\put(473,437){\usebox{\plotpoint}}
\put(474,436){\usebox{\plotpoint}}
\put(475,435){\usebox{\plotpoint}}
\put(476,434){\usebox{\plotpoint}}
\put(477,433){\usebox{\plotpoint}}
\put(478,432){\usebox{\plotpoint}}
\put(479,431){\usebox{\plotpoint}}
\put(480,430){\usebox{\plotpoint}}
\put(481,429){\usebox{\plotpoint}}
\put(482,428){\usebox{\plotpoint}}
\put(483,427){\usebox{\plotpoint}}
\put(484,426){\usebox{\plotpoint}}
\put(485,425){\usebox{\plotpoint}}
\put(486,424){\usebox{\plotpoint}}
\put(487,423){\usebox{\plotpoint}}
\put(488,422){\usebox{\plotpoint}}
\put(489,421){\usebox{\plotpoint}}
\put(491,418){\usebox{\plotpoint}}
\put(492,417){\usebox{\plotpoint}}
\put(493,416){\usebox{\plotpoint}}
\put(494,415){\usebox{\plotpoint}}
\put(495,414){\usebox{\plotpoint}}
\put(496,413){\usebox{\plotpoint}}
\put(497,412){\usebox{\plotpoint}}
\put(498,411){\usebox{\plotpoint}}
\put(499,410){\usebox{\plotpoint}}
\put(500,409){\usebox{\plotpoint}}
\put(501,409){\usebox{\plotpoint}}
\put(502,408){\usebox{\plotpoint}}
\put(503,407){\usebox{\plotpoint}}
\put(504,406){\usebox{\plotpoint}}
\put(505,405){\usebox{\plotpoint}}
\put(507,404){\usebox{\plotpoint}}
\put(508,403){\usebox{\plotpoint}}
\put(509,402){\usebox{\plotpoint}}
\put(510,401){\usebox{\plotpoint}}
\put(512,400){\usebox{\plotpoint}}
\put(513,399){\usebox{\plotpoint}}
\put(514,398){\usebox{\plotpoint}}
\put(515,397){\usebox{\plotpoint}}
\put(516,396){\usebox{\plotpoint}}
\put(518,395){\usebox{\plotpoint}}
\put(519,394){\usebox{\plotpoint}}
\put(520,393){\usebox{\plotpoint}}
\put(521,392){\usebox{\plotpoint}}
\put(523,391){\usebox{\plotpoint}}
\put(524,390){\usebox{\plotpoint}}
\put(525,389){\usebox{\plotpoint}}
\put(526,388){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(529,386){\usebox{\plotpoint}}
\put(530,385){\usebox{\plotpoint}}
\put(531,384){\usebox{\plotpoint}}
\put(533,383){\usebox{\plotpoint}}
\put(534,382){\usebox{\plotpoint}}
\put(535,381){\usebox{\plotpoint}}
\put(537,380){\usebox{\plotpoint}}
\put(538,379){\usebox{\plotpoint}}
\put(539,378){\usebox{\plotpoint}}
\put(541,377){\usebox{\plotpoint}}
\put(542,376){\usebox{\plotpoint}}
\put(544,375){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(545,374){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(547,373){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(548,372){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(550,371){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(551,370){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(553,369){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(554,368){\usebox{\plotpoint}}
\put(556,367){\usebox{\plotpoint}}
\put(557,366){\usebox{\plotpoint}}
\put(558,365){\usebox{\plotpoint}}
\put(560,364){\usebox{\plotpoint}}
\put(561,363){\usebox{\plotpoint}}
\put(562,362){\usebox{\plotpoint}}
\put(563,361){\usebox{\plotpoint}}
\put(565,360){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(566,359){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(568,358){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(569,357){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(571,356){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(572,355){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(574,354){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(575,353){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(577,352){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(579,351){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(581,350){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(583,349){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(585,348){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(586,347){\usebox{\plotpoint}}
\put(588,346){\usebox{\plotpoint}}
\put(589,345){\usebox{\plotpoint}}
\put(591,344){\usebox{\plotpoint}}
\put(592,343){\usebox{\plotpoint}}
\put(594,342){\usebox{\plotpoint}}
\put(595,341){\usebox{\plotpoint}}
\put(597,340){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(598,339){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(600,338){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(602,337){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(604,336){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(606,335){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(607,334){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(609,333){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(611,332){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(613,331){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(615,330){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(617,329){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(618,328){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(620,327){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(622,326){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(624,325){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(625,324){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(627,323){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(629,322){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(631,321){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(633,320){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(635,319){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(637,318){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(640,317){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(641,316){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(643,315){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(645,314){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(646,313){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(648,312){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(650,311){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(652,310){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(654,309){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(656,308){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(658,307){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(661,306){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(663,305){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(665,304){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(667,303){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,302){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(672,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,296){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(684,295){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(686,294){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(688,293){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(690,292){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(693,291){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(695,290){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(697,289){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(699,288){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(701,287){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(704,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,281){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(716,280){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(719,279){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(722,278){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(725,277){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(727,276){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(730,275){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(733,274){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(736,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,268){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(748,267){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(751,266){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(754,265){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(757,264){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(759,263){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(762,262){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(765,261){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(768,260){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(770,259){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(773,258){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(775,257){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(778,256){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(780,255){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(783,254){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(786,253){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(789,252){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(791,251){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(794,250){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(796,249){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(799,248){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(802,247){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(806,246){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(810,245){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(812,244){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(815,243){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(818,242){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(821,241){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(823,240){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(826,239){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(828,238){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(831,237){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(834,236){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(838,235){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(842,234){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(844,233){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(847,232){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(850,231){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(853,230){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(856,229){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(859,228){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(862,227){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(865,226){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(868,225){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(871,224){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(874,223){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(877,222){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(881,221){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(885,220){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(888,219){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(891,218){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(894,217){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(898,216){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(902,215){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(906,214){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(908,213){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(911,212){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(914,211){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(917,210){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(920,209){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(923,208){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(926,207){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(930,206){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(934,205){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(938,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(264,760){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(265,758){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(266,756){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(267,753){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(268,751){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(269,749){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(270,747){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(271,745){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(272,743){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(273,741){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(274,739){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(275,737){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(276,735){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(277,733){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(278,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,729){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,727){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,721){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,719){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,717){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(286,715){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,711){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,708){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(290,706){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(291,704){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(292,702){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(293,700){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(294,698){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(295,696){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(296,694){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(297,692){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(298,690){\rule[-0.175pt]{0.350pt}{0.506pt}}
\put(299,688){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(300,686){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(301,684){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(302,682){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(303,680){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(304,678){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(305,676){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(306,674){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(307,672){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(308,670){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(309,669){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(310,667){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,665){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,663){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(313,661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,657){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,651){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,649){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,647){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(321,645){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(322,643){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(323,641){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(324,639){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(325,638){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(326,636){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(327,634){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(328,632){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(329,630){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(330,629){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(331,627){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(332,625){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(333,624){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(334,622){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(335,620){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(336,619){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(337,617){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(338,615){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(339,614){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(340,612){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(341,611){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(342,609){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(343,607){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(344,605){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(345,603){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(346,601){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(347,599){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(348,597){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(349,595){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(350,593){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(351,592){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(352,590){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(353,588){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(354,587){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(355,585){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(356,584){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(357,582){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(358,581){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(359,579){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(360,578){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(361,576){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(362,575){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(363,573){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(364,571){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(365,570){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(366,568){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(367,567){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(368,565){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(369,564){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(370,562){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(371,561){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(372,559){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(373,558){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(374,556){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(375,554){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(376,553){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(377,551){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(378,550){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(379,548){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(380,546){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(381,545){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(382,543){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(383,542){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(384,540){\usebox{\plotpoint}}
\put(385,539){\usebox{\plotpoint}}
\put(386,537){\usebox{\plotpoint}}
\put(387,536){\usebox{\plotpoint}}
\put(388,535){\usebox{\plotpoint}}
\put(389,533){\usebox{\plotpoint}}
\put(390,532){\usebox{\plotpoint}}
\put(391,531){\usebox{\plotpoint}}
\put(392,529){\usebox{\plotpoint}}
\put(393,528){\usebox{\plotpoint}}
\put(394,527){\usebox{\plotpoint}}
\put(395,525){\usebox{\plotpoint}}
\put(396,524){\usebox{\plotpoint}}
\put(397,522){\usebox{\plotpoint}}
\put(398,521){\usebox{\plotpoint}}
\put(399,520){\usebox{\plotpoint}}
\put(400,518){\usebox{\plotpoint}}
\put(401,517){\usebox{\plotpoint}}
\put(402,516){\usebox{\plotpoint}}
\put(403,514){\usebox{\plotpoint}}
\put(404,513){\usebox{\plotpoint}}
\put(405,512){\usebox{\plotpoint}}
\put(406,510){\usebox{\plotpoint}}
\put(407,509){\usebox{\plotpoint}}
\put(408,507){\usebox{\plotpoint}}
\put(409,506){\usebox{\plotpoint}}
\put(410,505){\usebox{\plotpoint}}
\put(411,503){\usebox{\plotpoint}}
\put(412,502){\usebox{\plotpoint}}
\put(413,500){\usebox{\plotpoint}}
\put(414,499){\usebox{\plotpoint}}
\put(415,498){\usebox{\plotpoint}}
\put(416,496){\usebox{\plotpoint}}
\put(417,495){\usebox{\plotpoint}}
\put(418,494){\usebox{\plotpoint}}
\put(419,492){\usebox{\plotpoint}}
\put(420,491){\usebox{\plotpoint}}
\put(421,490){\usebox{\plotpoint}}
\put(422,489){\usebox{\plotpoint}}
\put(423,487){\usebox{\plotpoint}}
\put(424,486){\usebox{\plotpoint}}
\put(425,485){\usebox{\plotpoint}}
\put(426,484){\usebox{\plotpoint}}
\put(427,482){\usebox{\plotpoint}}
\put(428,481){\usebox{\plotpoint}}
\put(429,480){\usebox{\plotpoint}}
\put(430,479){\usebox{\plotpoint}}
\put(431,478){\usebox{\plotpoint}}
\put(432,477){\usebox{\plotpoint}}
\put(433,476){\usebox{\plotpoint}}
\put(434,475){\usebox{\plotpoint}}
\put(435,474){\usebox{\plotpoint}}
\put(436,473){\usebox{\plotpoint}}
\put(437,472){\usebox{\plotpoint}}
\put(438,470){\usebox{\plotpoint}}
\put(439,469){\usebox{\plotpoint}}
\put(440,468){\usebox{\plotpoint}}
\put(441,466){\usebox{\plotpoint}}
\put(442,465){\usebox{\plotpoint}}
\put(443,464){\usebox{\plotpoint}}
\put(444,462){\usebox{\plotpoint}}
\put(445,461){\usebox{\plotpoint}}
\put(446,460){\usebox{\plotpoint}}
\put(447,459){\usebox{\plotpoint}}
\put(448,459){\usebox{\plotpoint}}
\put(448,459){\usebox{\plotpoint}}
\put(449,458){\usebox{\plotpoint}}
\put(450,457){\usebox{\plotpoint}}
\put(451,456){\usebox{\plotpoint}}
\put(452,455){\usebox{\plotpoint}}
\put(453,454){\usebox{\plotpoint}}
\put(454,453){\usebox{\plotpoint}}
\put(455,452){\usebox{\plotpoint}}
\put(456,451){\usebox{\plotpoint}}
\put(457,450){\usebox{\plotpoint}}
\put(458,449){\usebox{\plotpoint}}
\put(459,446){\usebox{\plotpoint}}
\put(460,445){\usebox{\plotpoint}}
\put(461,444){\usebox{\plotpoint}}
\put(462,443){\usebox{\plotpoint}}
\put(463,442){\usebox{\plotpoint}}
\put(464,441){\usebox{\plotpoint}}
\put(465,440){\usebox{\plotpoint}}
\put(466,439){\usebox{\plotpoint}}
\put(467,438){\usebox{\plotpoint}}
\put(468,437){\usebox{\plotpoint}}
\put(469,437){\usebox{\plotpoint}}
\put(470,436){\usebox{\plotpoint}}
\put(471,435){\usebox{\plotpoint}}
\put(472,434){\usebox{\plotpoint}}
\put(473,433){\usebox{\plotpoint}}
\put(474,432){\usebox{\plotpoint}}
\put(475,431){\usebox{\plotpoint}}
\put(476,430){\usebox{\plotpoint}}
\put(477,429){\usebox{\plotpoint}}
\put(478,428){\usebox{\plotpoint}}
\put(479,427){\usebox{\plotpoint}}
\put(480,426){\usebox{\plotpoint}}
\put(481,425){\usebox{\plotpoint}}
\put(482,424){\usebox{\plotpoint}}
\put(483,423){\usebox{\plotpoint}}
\put(484,422){\usebox{\plotpoint}}
\put(485,421){\usebox{\plotpoint}}
\put(486,420){\usebox{\plotpoint}}
\put(487,419){\usebox{\plotpoint}}
\put(488,418){\usebox{\plotpoint}}
\put(489,417){\usebox{\plotpoint}}
\put(491,416){\usebox{\plotpoint}}
\put(492,415){\usebox{\plotpoint}}
\put(493,414){\usebox{\plotpoint}}
\put(494,413){\usebox{\plotpoint}}
\put(495,412){\usebox{\plotpoint}}
\put(496,411){\usebox{\plotpoint}}
\put(497,410){\usebox{\plotpoint}}
\put(498,409){\usebox{\plotpoint}}
\put(499,408){\usebox{\plotpoint}}
\put(500,407){\usebox{\plotpoint}}
\put(501,406){\usebox{\plotpoint}}
\put(502,405){\usebox{\plotpoint}}
\put(503,404){\usebox{\plotpoint}}
\put(504,403){\usebox{\plotpoint}}
\put(505,402){\usebox{\plotpoint}}
\put(507,401){\usebox{\plotpoint}}
\put(508,400){\usebox{\plotpoint}}
\put(509,399){\usebox{\plotpoint}}
\put(510,398){\usebox{\plotpoint}}
\put(512,397){\usebox{\plotpoint}}
\put(513,396){\usebox{\plotpoint}}
\put(514,395){\usebox{\plotpoint}}
\put(515,394){\usebox{\plotpoint}}
\put(516,393){\usebox{\plotpoint}}
\put(518,392){\usebox{\plotpoint}}
\put(519,391){\usebox{\plotpoint}}
\put(520,390){\usebox{\plotpoint}}
\put(521,389){\usebox{\plotpoint}}
\put(523,388){\usebox{\plotpoint}}
\put(524,387){\usebox{\plotpoint}}
\put(525,386){\usebox{\plotpoint}}
\put(526,385){\usebox{\plotpoint}}
\put(528,384){\usebox{\plotpoint}}
\put(529,383){\usebox{\plotpoint}}
\put(530,382){\usebox{\plotpoint}}
\put(531,381){\usebox{\plotpoint}}
\put(533,380){\usebox{\plotpoint}}
\put(534,379){\usebox{\plotpoint}}
\put(535,378){\usebox{\plotpoint}}
\put(537,377){\usebox{\plotpoint}}
\put(538,376){\usebox{\plotpoint}}
\put(539,375){\usebox{\plotpoint}}
\put(541,374){\usebox{\plotpoint}}
\put(542,373){\usebox{\plotpoint}}
\put(544,372){\usebox{\plotpoint}}
\put(545,371){\usebox{\plotpoint}}
\put(546,370){\usebox{\plotpoint}}
\put(548,369){\usebox{\plotpoint}}
\put(549,368){\usebox{\plotpoint}}
\put(550,367){\usebox{\plotpoint}}
\put(552,366){\usebox{\plotpoint}}
\put(553,365){\usebox{\plotpoint}}
\put(555,364){\usebox{\plotpoint}}
\put(556,363){\usebox{\plotpoint}}
\put(557,362){\usebox{\plotpoint}}
\put(559,361){\usebox{\plotpoint}}
\put(560,360){\usebox{\plotpoint}}
\put(562,359){\usebox{\plotpoint}}
\put(563,358){\usebox{\plotpoint}}
\put(565,357){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(566,356){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(568,355){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(569,354){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(571,353){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(572,352){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(574,351){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(575,350){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(577,349){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(579,348){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(580,347){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(582,346){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(583,345){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(585,344){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(586,343){\usebox{\plotpoint}}
\put(588,342){\usebox{\plotpoint}}
\put(589,341){\usebox{\plotpoint}}
\put(591,340){\usebox{\plotpoint}}
\put(592,339){\usebox{\plotpoint}}
\put(594,338){\usebox{\plotpoint}}
\put(595,337){\usebox{\plotpoint}}
\put(597,336){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(598,335){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(600,334){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(601,333){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(603,332){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(604,331){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(606,330){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(607,329){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(609,328){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(611,327){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(613,326){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(615,325){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(617,324){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(618,323){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(620,322){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(622,321){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(624,320){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(625,319){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(627,318){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(629,317){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(630,316){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(632,315){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(634,314){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(636,313){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(638,312){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(639,311){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(641,310){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(643,309){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(645,308){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(646,307){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(648,306){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(650,305){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(651,304){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(653,303){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(655,302){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(657,301){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(659,300){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(660,299){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(663,298){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(665,297){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(667,296){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,295){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(672,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,289){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(684,288){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(686,287){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(688,286){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(690,285){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(693,284){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(695,283){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(697,282){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(699,281){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(701,280){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(704,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,274){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(716,273){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(718,272){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(720,271){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(722,270){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(725,269){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(727,268){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(730,267){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(733,266){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(736,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,260){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(748,259){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(751,258){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(754,257){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(757,256){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(759,255){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(762,254){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(765,253){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(768,252){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(770,251){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(773,250){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(775,249){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(778,248){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(780,247){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(783,246){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(786,245){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(789,244){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(791,243){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(794,242){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(796,241){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(799,240){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(801,239){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(804,238){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(807,237){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(810,236){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(812,235){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(815,234){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(818,233){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(821,232){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(824,231){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(827,230){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(830,229){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(833,228){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(836,227){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(839,226){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(842,225){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(844,224){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(847,223){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(850,222){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(853,221){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(856,220){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(859,219){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(862,218){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(866,217){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(870,216){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(874,215){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(876,214){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(879,213){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(882,212){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(885,211){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(888,210){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(891,209){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(894,208){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(898,207){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(902,206){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(906,205){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(909,204){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(913,203){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(917,202){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(919,201){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(922,200){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(924,199){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(927,198){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(930,197){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(934,196){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(938,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,650){\usebox{\plotpoint}}
\put(264,650){\usebox{\plotpoint}}
\put(272,631){\usebox{\plotpoint}}
\put(281,612){\usebox{\plotpoint}}
\put(290,593){\usebox{\plotpoint}}
\put(301,575){\usebox{\plotpoint}}
\put(312,558){\usebox{\plotpoint}}
\put(324,541){\usebox{\plotpoint}}
\put(336,524){\usebox{\plotpoint}}
\put(349,508){\usebox{\plotpoint}}
\put(363,493){\usebox{\plotpoint}}
\put(377,477){\usebox{\plotpoint}}
\put(392,463){\usebox{\plotpoint}}
\put(407,449){\usebox{\plotpoint}}
\put(423,435){\usebox{\plotpoint}}
\put(439,423){\usebox{\plotpoint}}
\put(455,410){\usebox{\plotpoint}}
\put(473,398){\usebox{\plotpoint}}
\put(490,386){\usebox{\plotpoint}}
\put(507,375){\usebox{\plotpoint}}
\put(525,365){\usebox{\plotpoint}}
\put(543,354){\usebox{\plotpoint}}
\put(561,344){\usebox{\plotpoint}}
\put(580,335){\usebox{\plotpoint}}
\put(598,326){\usebox{\plotpoint}}
\put(617,317){\usebox{\plotpoint}}
\put(636,308){\usebox{\plotpoint}}
\put(655,300){\usebox{\plotpoint}}
\put(674,291){\usebox{\plotpoint}}
\put(693,283){\usebox{\plotpoint}}
\put(712,276){\usebox{\plotpoint}}
\put(732,269){\usebox{\plotpoint}}
\put(751,261){\usebox{\plotpoint}}
\put(770,254){\usebox{\plotpoint}}
\put(790,248){\usebox{\plotpoint}}
\put(810,241){\usebox{\plotpoint}}
\put(829,234){\usebox{\plotpoint}}
\put(849,228){\usebox{\plotpoint}}
\put(869,222){\usebox{\plotpoint}}
\put(889,216){\usebox{\plotpoint}}
\put(909,210){\usebox{\plotpoint}}
\put(928,204){\usebox{\plotpoint}}
\put(941,201){\usebox{\plotpoint}}
\end{picture}
